The NiuTrans Machine Translation Systems for WMT21

This paper describes NiuTrans neural machine translation systems of the WMT 2021 news translation tasks. We made submissions to 9 language directions, including English$\leftrightarrow$$\{$Chinese, Japanese, Russian, Icelandic$\}$ and English$\rightarrow$Hausa tasks. Our primary systems are built on several effective variants of Transformer, e.g., Transformer-DLCL, ODE-Transformer. We also utilize back-translation, knowledge distillation, post-ensemble, and iterative fine-tuning techniques to enhance the model performance further.

==> Joint-encoder-mode.tex <==
\tikzstyle{coder} = [rectangle,thick,rounded corners,minimum width=2.3cm,minimum height=1cm,text centered,draw=ublue!90,fill=blue!15]
\tikzstyle{t} = [rectangle,thick,rounded corners,minimum width=2.3cm,minimum height=1cm,text centered,draw=ugreen!90,fill=ugreen!15]
\tikzstyle{d} = [rectangle,thick,rounded corners,minimum 
width=2.3cm,minimum height=1cm,text centered,draw=YellowGreen!70,fill=YellowGreen!15]
\tikzstyle{shadow} = [rectangle,thick,rounded corners,minimum 
width=2.3cm,minimum height=1cm,text centered,draw=gray,fill=gray]

\begin{tikzpicture}[node distance = 0,scale = 0.75]
\tikzstyle{every node}=[scale=0.75]
\node(shadow1)[shadow]{};
\node(shadow2)[shadow,above of =shadow1,xshift=0cm,yshift=1.5cm]{};
\node(shadow3)[shadow,above of =shadow2, xshift=0cm,yshift=1.5cm]{};
\node(shadow4)[shadow,right of =shadow1,xshift=4cm,yshift=0cm]{};
\node(shadow5)[shadow,right of =shadow2,xshift=4cm,yshift=0cm]{};
\node(shadow6)[shadow,right of =shadow3,xshift=4cm,yshift=0cm]{};
\node(shadow7)[shadow,right of =shadow4,xshift=4cm,yshift=0cm]{};
\node(shadow8)[shadow,right of =shadow5,xshift=4cm,yshift=0cm]{};
\node(shadow9)[shadow,right of =shadow6,xshift=4cm,yshift=0cm]{};
\node(shadow10)[shadow,right of =shadow8,xshift=4cm,yshift=0cm]{};

\node(ensemble1)[coder,above of =shadow1,xshift=-0.1cm,yshift=0.1cm]{\large{Ensemble1}};
\node(ensemble2)[coder,above of =ensemble1,xshift=0cm,yshift=1.5cm]{\large{Ensemble2}};
\node(ensemble3)[coder,above of =ensemble2, xshift=0cm,yshift=1.5cm]{\large{Ensemble3}};


\node(text1)[t,right of =ensemble1, xshift=4cm,yshift=0cm]{\large{S1}};
\node(text2)[t,right of =ensemble2, xshift=4cm,yshift=0cm]{\large{S2}};
\node(text3)[t,right of =ensemble3, xshift=4cm,yshift=0cm]{\large{S3}};


\node(dis1)[d,right of =text1, xshift=4cm,yshift=0cm]{\large{ALD 1}};
\node(dis2)[d,right of =text2, xshift=4cm,yshift=0cm]{\large{ALD 2}};
\node(dis3)[d,right of =text3, xshift=4cm,yshift=0cm]{\large{ALD 3}};


\node(min)[d,right of =dis2, xshift=4cm,yshift=0cm,draw=red!90,fill=red!15]{\large{MIN}};
\node(output)[right of =min, xshift=3cm,yshift=0cm]{\Large{Output}};

\draw[->,thick](ensemble1.east)to(text1.west);
\draw[->,thick](ensemble2.east)to(text2.west);
\draw[->,thick](ensemble3.east)to(text3.west);

\draw[->,thick,fill=](text1.east)to(dis1.west);
\draw[->,thick,fill=](text1.east)to(dis2.west);
\draw[->,thick,fill=](text1.east)to(dis3.west);
\draw[->,thick](text2.east)to(dis1.west);
\draw[->,thick](text2.east)to(dis2.west);
\draw[->,thick](text2.east)to(dis3.west);
\draw[->,thick](text3.east)to(dis1.west);
\draw[->,thick](text3.east)to(dis2.west);
\draw[->,thick](text3.east)to(dis3.west);

\draw[->,thick,fill=](dis1.east)to(min.west);
\draw[->,thick](dis2.east)to(min.west);
\draw[->,thick](dis3.east)to(min.west);

\draw[->,thick](min.east)to(output.west);
\end{tikzpicture}
